Universal Algorithm-Implicit Learning

Current meta-learning methods are constrained to narrow task distributions with fixed feature and label spaces, limiting applicability. Moreover, the current meta-learning literature uses key terms like "universal" and "general-purpose" inconsistently and lacks precise definitions, hindering comparability. We introduce a theoretical framework for meta-learning which formally defines practical universality and introduces a distinction between algorithm-explicit and algorithm-implicit learning, providing a principled vocabulary for reasoning about universal meta-learning methods. Guided by this framework, we present TAIL, a transformer-based algorithm-implicit meta-learner that functions across tasks with varying domains, modalities, and label configurations. TAIL features three innovations over prior transformer-based meta-learners: random projections for cross-modal feature encoding, random injection label embeddings that extrapolate to larger label spaces, and efficient inline query processing. TAIL achieves state-of-the-art performance on standard few-shot benchmarks while generalizing to unseen domains. Unlike other meta-learning methods, it also generalizes to unseen modalities, solving text classification tasks despite training exclusively on images, handles tasks with up to 20$\times$ more classes than seen during training, and provides orders-of-magnitude computational savings over prior transformer-based approaches.

==> img/overview-v4.pgf <==

\usetikzlibrary{positioning,arrows.meta,fit,calc,backgrounds,decorations.pathreplacing}



{
\begin{tikzpicture}[
  font=\scriptsize,
  >={Latex},
  node distance=12mm and 10mm,
  img/.style={inner sep=0, outer sep=0, draw=black!20, rounded corners=2pt},
%   enc/.style={draw, rounded corners=3pt, minimum width=22mm, minimum height=10mm, fill=blue!6},
%   le/.style={draw, rounded corners=3pt, minimum width=22mm, minimum height=10mm, fill=teal!6},
  enc/.style={draw, rounded corners=2pt, minimum width=10mm, minimum height=7mm, fill=blue!20, font=\scriptsize, align=center},
  le/.style={draw, rounded corners=2pt, minimum width=8mm, minimum height=7mm, fill=lime!20, font=\scriptsize, align=center},
  proj/.style={draw, rounded corners=3pt, minimum width=7.5mm, minimum height=7mm, fill=teal!20, font=\normalsize, align=center},
  vec/.style={box, rounded corners=2pt, minimum width=3mm, minimum height=6mm, fill=cyan!20, font=\fontsize{2}{3}\selectfont},
  lvec/.style={vec, minimum height=4mm, fill=green!20},
  cat/.style={draw, rounded corners=2pt, minimum width=26mm, minimum height=8mm, fill=yellow!15},
  token/.style={draw, rounded corners=2pt, minimum width=16mm, minimum height=8mm, fill=orange!10},
%   op/.style={draw, rounded corners=2pt, minimum width=16mm, minimum height=8mm, fill=orange!10},
  blocktitle/.style={font=\footnotesize\bfseries, inner sep=1pt},
  ys/.style={font=\scriptsize},
  lab/.style={font=\scriptsize, text=black!70},
  trans/.style={draw, rounded corners=2pt, align=center, minimum height=7mm, fill=orange!20},
  box/.style={draw, rounded corners=2pt, align=center, inner sep=2pt},
  otok/.style={box, minimum width=2mm, minimum height=2mm, inner sep=2pt},
  op/.style={draw, rounded corners=2pt, align=center, minimum height=7mm, inner sep=3pt, fill=gray!10, font=\scriptsize},
  arr/.style={-{Latex}, line width=0.4pt},
  dashedarr/.style={-{Latex}, dashed, line width=0.4pt},
]

% --- Images row ---
\node[img] (im1) {\includegraphics[width=11mm]{example_images/support_018}};
\node[img, right=12mm of im1] (im2) {\includegraphics[width=11mm]{example_images/support_020}};
\node[img, right=12mm of im2] (im3) {\includegraphics[width=11mm]{example_images/support_022}};
\node[img, right=12mm of im3] (im4) {\includegraphics[width=11mm]{example_images/support_017}};
\node[img, right=14mm of im4] (imq) {\includegraphics[width=11mm]{example_images/query_002}};

%\node[lab, above=2mm of im1] {Image 1};
%\node[lab, above=2mm of im2] {Image 2};
%\node[lab, above=2mm of im3] {Image 3};
%\node[lab, above=2mm of im4] {Image 4};

% --- Encoders under each image ---
\node[enc, below=5mm of im1] (e1) {Pretrained\\Encoder};
\node[enc, below=5mm of im2] (e2) {Pretrained\\Encoder};
\node[enc, below=5mm of im3] (e3) {Pretrained\\Encoder};
\node[enc, below=5mm of im4] (e4) {Pretrained\\Encoder};
\node[enc, below=5mm of imq] (eq) {Pretrained\\Encoder};

% image -> encoder arrows
\foreach \a/\b in {im1/e1, im2/e2, im3/e3, im4/e4, imq/eq} {
  \draw[->, thick] (\a.south) -- (\b.north);
}

% --- Encoders under each image ---
\node[proj, below=5mm of e1] (ep1) {$\pi$};
\node[proj, below=5mm of e2] (ep2) {$\pi$};
\node[proj, below=5mm of e3] (ep3) {$\pi$};
\node[proj, below=5mm of e4] (ep4) {$\pi$};
\node[proj, below=5mm of eq] (epq) {$\pi$};

\foreach \a/\b in {e1/ep1, e2/ep2, e3/ep3, e4/ep4, eq/epq} {
  \draw[->, thick] (\a.south) -- (\b.north);
}


% --- Label embedders under each label text ---
\node[le, right=1mm of $(ep1.east)!0.5!(ep1.east)$] (le1) {Label\\Embedder};
\node[le, right=1mm of ep2] (le2) {Label\\Embedder};
\node[le, right=1mm of ep3] (le3) {Label\\Embedder};
\node[le, right=1mm of ep4] (le4) {Label\\Embedder};
\node[le, right=1mm of epq, fill=orange!20] (leq) {Query\\Encoding};


\node[le, text width=20mm, left=8mm of $(e1.south)!-2.2!(ep1.north)$] (les) {Randomly sampled injection $\rho$ into learnable embedding dictionary};
\node[enc, text width=20mm, fill=teal!20, left=8mm of $(e1.south)!0.2!(ep1.north)$] (eps) {Randomized extended permutation $\pi$};

\foreach \b in {ep1, ep2, ep3, ep4, epq} {
  \draw[->, thick, teal!80, dashed] (eps.east) -|  ($(\b.north west)!0.5!(\b.north)$);
}
\foreach \b in {le1, le2, le3, le4} {
  \draw[->, thick, lime!80!gray, dashed] (les.east) -|  ($(\b.north west)!0.5!(\b.north)$);
}
% \node[enc, left=4mm of $(e1.west)!0.4!(ep1.west)$] (eps) {Randomized extended\\permutation $\pi$};
% \node[le, left=4mm of $(e1.west)!-0.6!(ep1.west)$] (les) {Randomly sampled\\injection $\rho$ into\\learnable embedding\\dictionary};
% 
% \foreach \b in {ep1, ep2, ep3, ep4, epq} {
%   \draw[->, thick, dotted, gray] (eps.east) -|  ($(\b.north west)!0.5!(\b.north)$);
% }
% \foreach \b in {le1, le2, le3, le4} {
%   \draw[->, thick, dotted, gray] (les.east) -|  ($(\b.north west)!0.5!(\b.north)$);
% }

% --- Textual labels for each image (could be class names, captions, etc.) ---
\node[ys] (lbl1) at  (im1.east -| le1.north) {Poinsettia};
\node[ys] (lbl2) at  (im2.east -| le2.north) {Water Lily};
\node[ys] (lbl3) at  (im3.east -| le3.north) {Sunflower};
\node[ys] (lbl4) at  (im4.east -| le4.north) {Petunia};

% label text -> label embedder arrows
\foreach \a/\b in {lbl1/le1, lbl2/le2, lbl3/le3, lbl4/le4} {
  \draw[->, thick] (\a.south) -- (\b.north);
}


% --- Encoded vectors and embeddings ---
\node[vec, below=6mm of $(ep1)!0.5!(le1)$] (phix1) {$\begin{bmatrix}\cdot\\\cdot\\\cdot\end{bmatrix}$};
\node[vec, below=6mm of $(ep2)!0.5!(le2)$] (phix2) {$\begin{bmatrix}\cdot\\\cdot\\\cdot\end{bmatrix}$};
\node[vec, below=6mm of $(ep3)!0.5!(le3)$] (phix3) {$\begin{bmatrix}\cdot\\\cdot\\\cdot\end{bmatrix}$};
\node[vec, below=6mm of $(ep4)!0.5!(le4)$] (phix4) {$\begin{bmatrix}\cdot\\\cdot\\\cdot\end{bmatrix}$};
\node[lvec, below=0mm of $(phix1.south)$] (rhoy1) {$\begin{bmatrix}\cdot\\\cdot\end{bmatrix}$};
\node[lvec, below=0mm of $(phix2.south)$] (rhoy2) {$\begin{bmatrix}\cdot\\\cdot\end{bmatrix}$};
\node[lvec, below=0mm of $(phix3.south)$] (rhoy3) {$\begin{bmatrix}\cdot\\\cdot\end{bmatrix}$};
\node[lvec, below=0mm of $(phix4.south)$] (rhoy4) {$\begin{bmatrix}\cdot\\\cdot\end{bmatrix}$};

\node[vec, below=6mm of $(epq)!0.5!(leq)$] (phixq) {$\begin{bmatrix}\cdot\\\cdot\\\cdot\end{bmatrix}$};
\node[lvec, below=0mm of $(phixq.south)$] (rhoyq) {$\begin{bmatrix}\cdot\\\cdot\end{bmatrix}$};


\node[box, fit=(phix1)(rhoy1)] (tok1) {};
\node[box, fit=(phix2)(rhoy2)] (tok2) {};
\node[box, fit=(phix3)(rhoy3)] (tok3) {};
\node[box, fit=(phix4)(rhoy4)] (tok4) {};
\node[box, fit=(phixq)(rhoyq)] (tokq) {};


% \foreach \a/\b in {e1/phix1, e2/phix2, e3/phix3, e4/phix4} {
%     \draw[->, thick] (\a.south) -- (\b.north);
% }
% \foreach \a/\b in {le1/rhoy1, le2/rhoy2, le3/rhoy3, le4/rhoy4} {
%     \draw[->, thick] (\a.south) -- (\b.north);
% }

\foreach \z/\px in {ep1/phix1, ep2/phix2, ep3/phix3, ep4/phix4, epq/phixq} {
  \draw[->, thick] (\z.south) |- (\px.west);
}
\foreach \l/\ry in {le1/rhoy1, le2/rhoy2, le3/rhoy3, le4/rhoy4, leq/rhoyq} {
  \draw[->, thick] (\l.south) |- (\ry.east);
}

% % --- Encoded vectors ---
% \node[vec, below=6mm of e1] (z1) {$\mathbf{z}_1 \in \mathbb{R}^{d}$};
% \node[vec, below=6mm of e2] (z2) {$\mathbf{z}_2 \in \mathbb{R}^{d}$};
% \node[vec, below=6mm of e3] (z3) {$\mathbf{z}_3 \in \mathbb{R}^{d}$};
% \node[vec, below=6mm of e4] (z4) {$\mathbf{z}_4 \in \mathbb{R}^{d}$};
% 
% % encoder -> z arrows
% \foreach \a/\b in {e1/z1, e2/z2, e3/z3, e4/z4} {
%   \draw[->, thick] (\a.south) -- (\b.north);
% }
% 
% % --- Label embeddings ---
% \node[lvec, below=6mm of le1] (l1) {$\boldsymbol{\ell}_1 \in \mathbb{R}^{k}$};
% \node[lvec, below=6mm of le2] (l2) {$\boldsymbol{\ell}_2 \in \mathbb{R}^{k}$};
% \node[lvec, below=6mm of le3] (l3) {$\boldsymbol{\ell}_3 \in \mathbb{R}^{k}$};
% \node[lvec, below=6mm of le4] (l4) {$\boldsymbol{\ell}_4 \in \mathbb{R}^{k}$};
% 
% % label embedder -> ell arrows
% \foreach \a/\b in {le1/l1, le2/l2, le3/l3, le4/l4} {
%   \draw[->, thick] (\a.south) -- (\b.north);
% }

% % --- Concatenation nodes [z ; ell] for each pair ---
% \node[cat, below=16mm of $(z1)!0.5!(l1)$] (c1) {$[\mathbf{z}_1\,;\,\boldsymbol{\ell}_1]$};
% \node[cat, below=16mm of $(z2)!0.5!(l2)$] (c2) {$[\mathbf{z}_2\,;\,\boldsymbol{\ell}_2]$};
% \node[cat, below=16mm of $(z3)!0.5!(l3)$] (c3) {$[\mathbf{z}_3\,;\,\boldsymbol{\ell}_3]$};
% \node[cat, below=16mm of $(z4)!0.5!(l4)$] (c4) {$[\mathbf{z}_4\,;\,\boldsymbol{\ell}_4]$};
% 
% % arrows into concatenation boxes
% \foreach \z/\l/\c in {z1/l1/c1, z2/l2/c2, z3/l3/c3, z4/l4/c4} {
%   \draw[->, thick] (\z.south) |- ($( \c.north)+(-6mm,2mm)$) -- ($( \c.north)+(0,2mm)$);
%   \draw[->, thick] (\l.south) |- ($( \c.north)+( 6mm,2mm)$) -- ($( \c.north)+(0,2mm)$);
% }
% 
% % annotate concat operator
% \node[lab, below=1mm of c2] (concatlab) {Concatenation $[\cdot\,;\,\cdot] \in \mathbb{R}^{d+k}$};
% 
% % --- Tokens (sequence fed to Transformer) ---
% \node[token, below=12mm of c1] (t1) {$t_1=[\mathbf{z}_1;\boldsymbol{\ell}_1]$};
% \node[token, below=12mm of c2] (t2) {$t_2=[\mathbf{z}_2;\boldsymbol{\ell}_2]$};
% \node[token, below=12mm of c3] (t3) {$t_3=[\mathbf{z}_3;\boldsymbol{\ell}_3]$};
% \node[token, below=12mm of c4] (t4) {$t_4=[\mathbf{z}_4;\boldsymbol{\ell}_4]$};
% 
% \foreach \c/\t in {c1/t1, c2/t2, c3/t3, c4/t4} {
%   \draw[->, thick] (\c.south) -- (\t.north);
% }

% % sequence brace
% \draw[decorate,decoration={brace, amplitude=4pt, mirror}, thick]
%   ($(rhoy1.south west)+(-2mm,-2mm)$) -- ($(rhoy4.south east)+( 2mm,-2mm)$)
%   node[midway, yshift=-7mm, lab] {Token sequence $\{t_1,\dots,t_4\}$ (optionally + positional encodings)};

% --- Transformer block ---
\node[trans, fit=(tok1.west)(tokq.east), below=5mm of tok3, minimum height=6mm] (tr) {Non-causal Transformer Encoder};
% \node[blocktitle] at (tr.north) [yshift=-3mm] {Transformer};
\foreach \t in {tok1,tok2,tok3,tok4,tokq} {
  \draw[->, thick] (\t.south) -- (tr.north -| \t);
}



% --- Transformed vectors and embeddings ---
% \node[vec, below=22mm of $(rhoy1)$] (upsx1) {$\begin{bmatrix}\cdot\\\cdot\\\cdot\end{bmatrix}$};
% \node[vec, below=22mm of $(rhoy2)$] (upsx2) {$\begin{bmatrix}\cdot\\\cdot\\\cdot\end{bmatrix}$};
% \node[vec, below=22mm of $(rhoy3)$] (upsx3) {$\begin{bmatrix}\cdot\\\cdot\\\cdot\end{bmatrix}$};
% \node[vec, below=22mm of $(rhoy4)$] (upsx4) {$\begin{bmatrix}\cdot\\\cdot\\\cdot\end{bmatrix}$};
% \node[lvec, below=0mm of $(upsx1.south)$] (upsy1) {$\begin{bmatrix}\cdot\\\cdot\end{bmatrix}$};
% \node[lvec, below=0mm of $(upsx2.south)$] (upsy2) {$\begin{bmatrix}\cdot\\\cdot\end{bmatrix}$};
% \node[lvec, below=0mm of $(upsx3.south)$] (upsy3) {$\begin{bmatrix}\cdot\\\cdot\end{bmatrix}$};
% \node[lvec, below=0mm of $(upsx4.south)$] (upsy4) {$\begin{bmatrix}\cdot\\\cdot\end{bmatrix}$};
% 
% \node[vec, below right=20mm of $(rhoyq)$] (upsxq) {$\begin{bmatrix}\cdot\\\cdot\\\cdot\end{bmatrix}$};
% \node[lvec, below=0mm of $(upsxq.south)$] (upsyq) {$\begin{bmatrix}\cdot\\\cdot\end{bmatrix}$};

% \node[box, fit=(upsx1)(upsy1)] (otok1) {};
% \node[box, fit=(upsx2)(upsy2)] (otok2) {};
% \node[box, fit=(upsx3)(upsy3)] (otok3) {};
% \node[box, fit=(upsx4)(upsy4)] (otok4) {};
% \node[box, fit=(upsxq)(upsyq)] (otokq) {};


\node[otok, below=16mm of tok1] (otok1) {};
\node[otok, below=16mm of tok2] (otok2) {};
\node[otok, below=16mm of tok3] (otok3) {};
\node[otok, below=16mm of tok4] (otok4) {};
\node[otok, below=16mm of tokq] (otok5) {};

\foreach \t in {otok1,otok2,otok3,otok4,otok5} {
  \draw[<-, thick] (\t.north) -- (tr.south -| \t);
}

% \node[vec, above right=-4mm and 10mm of otok5] (upsxq) {$\begin{bmatrix}\cdot\\\cdot\\\cdot\end{bmatrix}$};
% \node[lvec, below=0mm of $(upsxq.south)$] (upsyq) {$\begin{bmatrix}\cdot\\\cdot\end{bmatrix}$};
% \node[box, fit=(upsxq)(upsyq)] (otokq) {};

% --- Grouping braces ---
\draw[decorate,decoration={brace, amplitude=4pt}, thick]
  ($(im1.north west)+(-.5mm,1mm)$) -- ($(lbl4.north east |- im4.north east)+(.5mm,1mm)$)
  node[midway, yshift=3mm, lab] {Support Samples};

\draw[decorate,decoration={brace, amplitude=4pt}, thick]
  ($(imq.north west)+(-.5mm,1mm)$) -- ($(imq.north east |- imq.north east)+(.5mm,1mm)$)
  node[midway, yshift=3mm, lab] {Query};



% --- Classification path ---

\node[op, above right=5mm and 14mm of otok5, fill=red!20] (lin) {Linear\\Layer};
% \draw[->] (upsyq) -- (lin);
\draw[->, thick] (otok5) -| (lin);

% ----- Head: linear to [M], mask to I_T, inverse map -----
% \node[op, right=14mm of tr] (lin) {linear head \\ $Wv+b\in\mathbb R^M$};
\node[op, above=5mm of lin, le] (mask) {$\argmax$\\over active\\indices of $\rho$};
% \node[op, above=10mm of mask] (argmax) {$\hat{\jmath}=\argmax_{\jmath}$};
\node[op, above=5mm of mask, le] (inv) {$\rho^{-1}$};
\node[ys, box, above=18.4mm of inv] (pred) {Sunflower};
\draw[->, thick] (lin) -- (mask);
% \draw[->] (mask) -- (argmax);
\draw[->] (mask) -- (inv);
\draw[->] (inv) -- (pred);

\draw[->, thick, lime!80!gray, dashed] (les.east) -|  ($(inv.north west)!0.5!(inv.north)$);
\draw[->, thick, lime!80!gray, dashed] (les.east) -|  ($(mask.north west)!0.3!(mask.north)$);

				






% \begin{scope}[on background layer]
%   \node[fill=black!3, rounded corners=4pt, fit=(im1)(imq)(le1)(le4)(z1)(z4)(l1)(l4)(c1)(c4)(t1)(t4)(tr), inner sep=6mm] {};
% \end{scope}

\end{tikzpicture}
}


